Resolutions of CAT(0) cube complexes and accessibility properties

In [4], Dunwoody defined resolutions for finitely presented group actions on simplicial trees, that is, an action of the group on a tree with smaller edge and vertex stabilizers. He, moreover, proved that the size of the resolution is bounded by a constant depending only on the group. Extending Dunwoody's definition of patterns we construct resolutions for group actions on a general finite dimensional CAT(0) cube complex. In dimension two, we bound the number of hyperplanes of this resolution. We apply this result for surfaces and 3-manifolds to bound collections of codimension-1 submanifolds.

==> Figures/Proof_of_second_Lemma_-_drawing_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Proof_of_second_Lemma_-_drawing_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.80664062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55816583)%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/Proof_of_second_Lemma_-_drawing_1.pdf}}%
    \put(0.02509686,0.34084566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak h}$}}}%
    \put(0.02509686,0.24228472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak k}$}}}%
    \put(0.6936478,0.45437239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak k} '$}}}%
    \put(0.82274175,0.27323377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak h} '$}}}%
    \put(0.01695036,0.52142901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{y}_1$}}}%
    \put(0.48712331,0.52137531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{m}$}}}%
    \put(0.48508668,0.02687031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}$}}}%
    \put(0.95525964,0.51959722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{y}_2$}}}%
    \put(0.02102361,0.06749535){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{$I_1$}}}%
    \put(0.90136464,0.06749542){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{$I_2$}}}%
  \end{picture}%
\endgroup%


==> Figures/Proof_of_second_Lemma_-_drawing_2.pdf_tex <==
% !TeX root = ../main.tex

%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Proof_of_second_Lemma_-_drawing_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.12949219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
   \begin{picture}(1,0.57171507)%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/Proof_of_second_Lemma_-_drawing_2.pdf}}%
    \put(0.01181502,0.52498298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{y}_1$}}}%
    \put(0.48160184,0.52498298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{m}$}}}%
    \put(0.94935373,0.52498298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{y}_2$}}}%
    \put(0.47956689,0.01460446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}$}}}%
    \put(0.02813018,0.06663201){\color[rgb]{0.53333333,0.53333333,0.53333333}\makebox(0,0)[lb]{\smash{$I_1$}}}%
    \put(0.88631888,0.06925712){\color[rgb]{0.53333333,0.53333333,0.53333333}\makebox(0,0)[lb]{\smash{$I_2$}}}%
    \put(0.23161728,0.38302067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak{h}}_1$}}}%
    \put(0.23068165,0.32608475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak{k}}_1$}}}%
    \put(0.23114974,0.24941684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak{h}}_2$}}}%
    \put(0.23259693,0.18945218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak{k}}_2$}}}%
    \put(0.9503712,0.40869693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak{h}}_1 '$}}}%
    \put(0.95138073,0.23387896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak{h}}_2 '$}}}%
    \put(0.88024706,0.52091308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak{k}}_2 '$}}}%
    \put(0.80719431,0.52091308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak{k}}_1 '$}}}%
  \end{picture}%
\endgroup%


==> Figures/blocking_pair.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blocking_pair.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.92426758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00117937)%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/blocking_pair.pdf}}%
    \put(0.04717971,0.95025105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf y$}}}%
    \put(0.89856926,0.95025105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf m$}}}%
    \put(0.89856926,0.04865682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf x$}}}%
    \put(0.07298076,0.77463918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak k} '$}}}%
    \put(0.06930725,0.61545006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak h}$}}}%
    \put(0.06930725,0.52441223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak k}$}}}%
    \put(0.79470788,0.18751926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathfrak h} '$}}}%
    \put(0.05426516,0.09641277){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{$I$}}}%
  \end{picture}%
\endgroup%


==> Figures/non-example_for_cocptness.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non-example_for_cocptness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.78754883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48185186)%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/non-example_for_cocptness.pdf}}%
    \put(0.07521471,0.44994004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{v}_0$}}}%
    \put(0.29010693,0.44994004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2 \tilde{v}_0$}}}%
    \put(0.07521472,0.23504783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1 \tilde{v}_0$}}}%
    \put(0.29224896,0.23372383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1 e_2 \tilde{v}_0$}}}%
    \put(0.62409603,0.35802828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_0$}}}%
    \put(0.80662499,0.31530881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1 e_2 \mathbf{x}_0$}}}%
    \put(0.76610219,0.21491863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2 \mathbf{x}_0$}}}%
    \put(0.66681556,0.17549944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1 \mathbf{x}_0$}}}%
  \end{picture}%
\endgroup%


==> Figures/patterns_in_3-manifolds_-_type_A.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patterns_in_3-manifolds_-_type_A.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.79360352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3878095)%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/patterns_in_3-manifolds_-_type_A.pdf}}%
    \put(0.50658894,0.31572756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{homotopy}}}%
    \put(0.3474166,0.20675858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^3$}}}%
  \end{picture}%
\endgroup%


==> Figures/patterns_in_3-manifolds_-_type_Bi.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patterns_in_3-manifolds_-_type_Bi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.08168945bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35603701)%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/patterns_in_3-manifolds_-_type_Bi.pdf}}%
    \put(0.54801675,0.28834973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{homotopy}}}%
    \put(0.25665021,0.10203343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
  \end{picture}%
\endgroup%


==> Figures/patterns_in_3-manifolds_-_type_Bii.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patterns_in_3-manifolds_-_type_Bii.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.95817871bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49086232)%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/patterns_in_3-manifolds_-_type_Bii.pdf}}%
    \put(0.50657264,0.41696853){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{homotopy}}}%
    \put(0.3272403,0.09076764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e \subseteq \partial M$}}}%
    \put(0.15394857,0.19397712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.35363905,0.31453819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^3$}}}%
  \end{picture}%
\endgroup%


==> Figures/patterns_in_3-manifolds_-_type_Biii.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patterns_in_3-manifolds_-_type_Biii.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.95817871bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49086232)%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/patterns_in_3-manifolds_-_type_Biii.pdf}}%
    \put(0.50657264,0.41696853){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{homotopy}}}%
    \put(0.38614958,0.23697267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial M$}}}%
    \put(0.3301357,0.14173127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
  \end{picture}%
\endgroup%


==> Figures/patterns_in_3-manifolds_-_type_C.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patterns_in_3-manifolds_-_type_C.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.98798828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49844347)%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/patterns_in_3-manifolds_-_type_C.pdf}}%
    \put(0.48262824,0.33178326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{homotopy}}}%
    \put(0.21174811,0.41318389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^3$}}}%
  \end{picture}%
\endgroup%


==> Figures/patterns_in_surfaces.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patterns_in_surfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.91606445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70990971)%
    \put(0,0){\includegraphics[width=\unitlength]{./Figures/patterns_in_surfaces.pdf}}%
    \put(0.50136308,0.5071878){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{homotopy}}}%
    \put(0.19083664,0.57428947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.17889265,0.43428926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.29005752,0.27459107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.02660595,0.3581459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
  \end{picture}%
\endgroup%

